On Local Mutual-Information Privacy

Local mutual-information privacy (LMIP) is a privacy notion that aims to quantify the reduction of uncertainty about the input data when the output of a privacy-preserving mechanism is revealed. We study the relation of LMIP with local differential privacy (LDP), the de facto standard notion of privacy in context-independent (CI) scenarios, and with local information privacy (LIP), the state-of-the-art notion for context-dependent settings. We establish explicit conversion rules, i.e., bounds on the privacy parameters for an LMIP mechanism to also satisfy LDP/LIP, and vice versa. We use our bounds to formally verify that LMIP is a weak privacy notion. We also show that uncorrelated Gaussian noise is the best-case noise in terms of CI-LMIP if both the input data and the noise are subject to an average power constraint.

==> fig/LDP_LMIDP.tex <==
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=200,
        % xtick={0, 1, 2, 3, 4,5},
        xlabel style={font=\color{black},yshift=.5ex},
        xlabel={noise variance $\sigma^2$},
        ymin=1e-3,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\mu$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.3,text opacity = 1}
        ]		
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 2.8854e+00 \\ 
2.0e+00 1.4427e+00 \\ 
4.0e+00 7.2135e-01 \\ 
6.0e+00 4.8090e-01 \\ 
8.0e+00 3.6067e-01 \\ 
1.0e+01 2.8854e-01 \\ 
2.0e+01 1.4427e-01 \\ 
3.0e+01 9.6180e-02 \\ 
4.0e+01 7.2135e-02 \\ 
5.0e+01 5.7708e-02 \\ 
6.0e+01 4.8090e-02 \\ 
7.0e+01 4.1220e-02 \\ 
8.0e+01 3.6067e-02 \\ 
9.0e+01 3.2060e-02 \\ 
1.0e+02 2.8854e-02 \\ 
1.1e+02 2.6231e-02 \\ 
1.2e+02 2.4045e-02 \\ 
1.3e+02 2.2195e-02 \\ 
1.4e+02 2.0610e-02 \\ 
1.5e+02 1.9236e-02 \\ 
1.6e+02 1.8034e-02 \\ 
1.7e+02 1.6973e-02 \\ 
1.8e+02 1.6030e-02 \\ 
1.9e+02 1.5186e-02 \\ 
2.0e+02 1.4427e-02 \\ 
            };
        \addlegendentry{$\muCI_{\delta(\epsilon)}$ in~\eqref{eq:mu_delta}};

        \addplot [color=blue,dotted,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 5.0000e-01 \\ 
2.0e+00 2.9248e-01 \\ 
4.0e+00 1.6096e-01 \\ 
6.0e+00 1.1120e-01 \\ 
8.0e+00 8.4963e-02 \\ 
1.0e+01 6.8744e-02 \\ 
2.0e+01 3.5194e-02 \\ 
3.0e+01 2.3652e-02 \\ 
4.0e+01 1.7812e-02 \\ 
5.0e+01 1.4284e-02 \\ 
6.0e+01 1.1923e-02 \\ 
7.0e+01 1.0232e-02 \\ 
8.0e+01 8.9605e-03 \\ 
9.0e+01 7.9703e-03 \\ 
1.0e+02 7.1772e-03 \\ 
1.1e+02 6.5276e-03 \\ 
1.2e+02 5.9858e-03 \\ 
1.3e+02 5.5271e-03 \\ 
1.4e+02 5.1337e-03 \\ 
1.5e+02 4.7925e-03 \\ 
1.6e+02 4.4939e-03 \\ 
1.7e+02 4.2303e-03 \\ 
1.8e+02 3.9959e-03 \\ 
1.9e+02 3.7861e-03 \\ 
2.0e+02 3.5972e-03 \\ 
            };
        \addlegendentry{$\muOptCI_G$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 2.8854e+01 \\ 
1.0e+01 2.8854e+00 \\ 
2.0e+01 1.4427e+00 \\ 
3.0e+01 9.6180e-01 \\ 
4.0e+01 7.2135e-01 \\ 
5.0e+01 5.7708e-01 \\ 
6.0e+01 4.8090e-01 \\ 
7.0e+01 4.1220e-01 \\ 
8.0e+01 3.6067e-01 \\ 
9.0e+01 3.2060e-01 \\ 
1.0e+02 2.8854e-01 \\ 
1.1e+02 2.6231e-01 \\ 
1.2e+02 2.4045e-01 \\ 
1.3e+02 2.2195e-01 \\ 
1.4e+02 2.0610e-01 \\ 
1.5e+02 1.9236e-01 \\ 
1.6e+02 1.8034e-01 \\ 
1.7e+02 1.6973e-01 \\ 
1.8e+02 1.6030e-01 \\ 
1.9e+02 1.5186e-01 \\ 
2.0e+02 1.4427e-01 \\  
            };

        \addplot [color=blue,dotted,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 4.9745e+00 \\ 
1.0e+01 6.8750e-01 \\ 
2.0e+01 3.5194e-01 \\ 
3.0e+01 2.3653e-01 \\ 
4.0e+01 1.7812e-01 \\ 
5.0e+01 1.4284e-01 \\ 
6.0e+01 1.1923e-01 \\ 
7.0e+01 1.0232e-01 \\ 
8.0e+01 8.9608e-02 \\ 
9.0e+01 7.9706e-02 \\ 
1.0e+02 7.1775e-02 \\ 
1.1e+02 6.5279e-02 \\ 
1.2e+02 5.9862e-02 \\ 
1.3e+02 5.5273e-02 \\ 
1.4e+02 5.1334e-02 \\ 
1.5e+02 4.7347e-02 \\ 
1.6e+02 4.4350e-02 \\ 
1.7e+02 4.1712e-02 \\ 
1.8e+02 3.9937e-02 \\ 
1.9e+02 3.7266e-02 \\ 
2.0e+02 3.5380e-02 \\ 
            };

     %    \coordinate (Center) at (axis cs:100,1.2e-1);
   		% \coordinate (Radius) at (axis cs:105,3e-1);
   		
   		% \coordinate (Center2) at (axis cs:80,2.6e-2);
   		% \coordinate (Radius2) at (axis cs:85,6e-2);

        \draw[-latex] (axis cs:140,1e-1) node[right] {$d = 10$} -- (axis cs:123,2.2e-1);
        \draw[-latex] (axis cs:140,1e-1) -- (axis cs:123,6.5e-2);
        
        \draw[-latex] (axis cs:140,1e-2) node[right] {$d = 1$} -- (axis cs:123,2.2e-2);
        \draw[-latex] (axis cs:140,1e-2) -- (axis cs:123,6.5e-3);
    \end{axis}
 %    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	% \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}

==> fig/LDP_LMIDP_arXiv.tex <==
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=200,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=.5ex},
        xlabel={noise variance $\sigma^2$},
        ymin=1e-3,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\mu$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.3,text opacity = 1}
        ]		
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 2.8854e+00 \\ 
2.0e+00 1.4427e+00 \\ 
4.0e+00 7.2135e-01 \\ 
6.0e+00 4.8090e-01 \\ 
8.0e+00 3.6067e-01 \\ 
1.0e+01 2.8854e-01 \\ 
2.0e+01 1.4427e-01 \\ 
3.0e+01 9.6180e-02 \\ 
4.0e+01 7.2135e-02 \\ 
5.0e+01 5.7708e-02 \\ 
6.0e+01 4.8090e-02 \\ 
7.0e+01 4.1220e-02 \\ 
8.0e+01 3.6067e-02 \\ 
9.0e+01 3.2060e-02 \\ 
1.0e+02 2.8854e-02 \\ 
1.1e+02 2.6231e-02 \\ 
1.2e+02 2.4045e-02 \\ 
1.3e+02 2.2195e-02 \\ 
1.4e+02 2.0610e-02 \\ 
1.5e+02 1.9236e-02 \\ 
1.6e+02 1.8034e-02 \\ 
1.7e+02 1.6973e-02 \\ 
1.8e+02 1.6030e-02 \\ 
1.9e+02 1.5186e-02 \\ 
2.0e+02 1.4427e-02 \\ 
            };
        \addlegendentry{$\muCI_{\delta(\epsilon)}$ in~\eqref{eq:mu_delta}};

        \addplot [color=blue,dotted,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 5.0000e-01 \\ 
2.0e+00 2.9248e-01 \\ 
4.0e+00 1.6096e-01 \\ 
6.0e+00 1.1120e-01 \\ 
8.0e+00 8.4963e-02 \\ 
1.0e+01 6.8744e-02 \\ 
2.0e+01 3.5194e-02 \\ 
3.0e+01 2.3652e-02 \\ 
4.0e+01 1.7812e-02 \\ 
5.0e+01 1.4284e-02 \\ 
6.0e+01 1.1923e-02 \\ 
7.0e+01 1.0232e-02 \\ 
8.0e+01 8.9605e-03 \\ 
9.0e+01 7.9703e-03 \\ 
1.0e+02 7.1772e-03 \\ 
1.1e+02 6.5276e-03 \\ 
1.2e+02 5.9858e-03 \\ 
1.3e+02 5.5271e-03 \\ 
1.4e+02 5.1337e-03 \\ 
1.5e+02 4.7925e-03 \\ 
1.6e+02 4.4939e-03 \\ 
1.7e+02 4.2303e-03 \\ 
1.8e+02 3.9959e-03 \\ 
1.9e+02 3.7861e-03 \\ 
2.0e+02 3.5972e-03 \\ 
            };
        \addlegendentry{$\muOptCI_G$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 2.8854e+01 \\ 
1.0e+01 2.8854e+00 \\ 
2.0e+01 1.4427e+00 \\ 
3.0e+01 9.6180e-01 \\ 
4.0e+01 7.2135e-01 \\ 
5.0e+01 5.7708e-01 \\ 
6.0e+01 4.8090e-01 \\ 
7.0e+01 4.1220e-01 \\ 
8.0e+01 3.6067e-01 \\ 
9.0e+01 3.2060e-01 \\ 
1.0e+02 2.8854e-01 \\ 
1.1e+02 2.6231e-01 \\ 
1.2e+02 2.4045e-01 \\ 
1.3e+02 2.2195e-01 \\ 
1.4e+02 2.0610e-01 \\ 
1.5e+02 1.9236e-01 \\ 
1.6e+02 1.8034e-01 \\ 
1.7e+02 1.6973e-01 \\ 
1.8e+02 1.6030e-01 \\ 
1.9e+02 1.5186e-01 \\ 
2.0e+02 1.4427e-01 \\  
            };

        \addplot [color=blue,dotted,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 4.9745e+00 \\ 
1.0e+01 6.8750e-01 \\ 
2.0e+01 3.5194e-01 \\ 
3.0e+01 2.3653e-01 \\ 
4.0e+01 1.7812e-01 \\ 
5.0e+01 1.4284e-01 \\ 
6.0e+01 1.1923e-01 \\ 
7.0e+01 1.0232e-01 \\ 
8.0e+01 8.9608e-02 \\ 
9.0e+01 7.9706e-02 \\ 
1.0e+02 7.1775e-02 \\ 
1.1e+02 6.5279e-02 \\ 
1.2e+02 5.9862e-02 \\ 
1.3e+02 5.5273e-02 \\ 
1.4e+02 5.1334e-02 \\ 
1.5e+02 4.7347e-02 \\ 
1.6e+02 4.4350e-02 \\ 
1.7e+02 4.1712e-02 \\ 
1.8e+02 3.9937e-02 \\ 
1.9e+02 3.7266e-02 \\ 
2.0e+02 3.5380e-02 \\ 
            };

     %    \coordinate (Center) at (axis cs:100,1.2e-1);
   		% \coordinate (Radius) at (axis cs:105,3e-1);
   		
   		% \coordinate (Center2) at (axis cs:80,2.6e-2);
   		% \coordinate (Radius2) at (axis cs:85,6e-2);

        \draw[-latex] (axis cs:140,1e-1) node[right] {$d = 10$} -- (axis cs:123,2.2e-1);
        \draw[-latex] (axis cs:140,1e-1) -- (axis cs:123,6.5e-2);
        
        \draw[-latex] (axis cs:140,1e-2) node[right] {$d = 1$} -- (axis cs:123,2.2e-2);
        \draw[-latex] (axis cs:140,1e-2) -- (axis cs:123,6.5e-3);
    \end{axis}
 %    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	% \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}

==> fig/LIP_LMIDP.tex <==
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=200,
        % xtick={0, 1, 2, 3, 4,5},
        xlabel style={font=\color{black},yshift=.5ex},
        xlabel={noise variance $\sigma^2$},
        ymin=1e-4,
        ymax=1,
        yminorticks=true,
        ymode=log,
        ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\mu$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.5,text opacity = 1}
        ]		
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 1.9498e+00 \\ 
2.0e+00 5.9591e-01 \\ 
3.0e+00 3.4514e-01 \\ 
4.0e+00 2.4159e-01 \\ 
5.0e+00 1.8533e-01 \\ 
6.0e+00 1.5007e-01 \\ 
7.0e+00 1.2595e-01 \\ 
8.0e+00 1.0843e-01 \\ 
9.0e+00 9.5138e-02 \\ 
1.0e+01 8.4717e-02 \\ 
1.1e+01 7.6320e-02 \\ 
1.2e+01 6.9424e-02 \\ 
1.3e+01 6.3658e-02 \\ 
1.4e+01 5.8766e-02 \\ 
1.5e+01 5.4564e-02 \\ 
1.6e+01 5.0917e-02 \\ 
1.7e+01 4.7722e-02 \\ 
1.8e+01 4.4900e-02 \\ 
1.9e+01 4.2390e-02 \\ 
2.0e+01 4.0143e-02 \\ 
2.1e+01 3.8120e-02 \\ 
2.2e+01 3.6289e-02 \\ 
2.3e+01 3.4625e-02 \\ 
2.4e+01 3.3105e-02 \\ 
2.5e+01 3.1711e-02 \\ 
2.6e+01 3.0471e-02 \\ 
2.7e+01 2.9245e-02 \\ 
2.8e+01 2.8150e-02 \\ 
2.9e+01 2.7132e-02 \\ 
3.0e+01 2.6187e-02 \\ 
3.1e+01 2.5304e-02 \\ 
3.2e+01 2.4477e-02 \\ 
3.3e+01 2.3703e-02 \\ 
3.4e+01 2.2976e-02 \\ 
3.5e+01 2.2291e-02 \\ 
3.6e+01 2.1646e-02 \\ 
3.7e+01 2.1038e-02 \\ 
3.8e+01 2.0463e-02 \\ 
3.9e+01 1.9919e-02 \\ 
4.0e+01 1.9402e-02 \\ 
4.1e+01 1.8911e-02 \\ 
4.2e+01 1.8444e-02 \\ 
4.3e+01 1.7999e-02 \\ 
4.4e+01 1.7574e-02 \\ 
4.5e+01 1.7167e-02 \\ 
4.6e+01 1.6778e-02 \\ 
4.7e+01 1.6408e-02 \\ 
4.8e+01 1.6055e-02 \\ 
4.9e+01 1.5715e-02 \\ 
5.0e+01 1.5390e-02 \\ 
5.1e+01 1.5078e-02 \\ 
5.2e+01 1.4778e-02 \\ 
5.3e+01 1.4490e-02 \\ 
5.4e+01 1.4213e-02 \\ 
5.5e+01 1.3946e-02 \\ 
5.6e+01 1.3689e-02 \\ 
5.7e+01 1.3441e-02 \\ 
5.8e+01 1.3202e-02 \\ 
5.9e+01 1.2971e-02 \\ 
6.0e+01 1.2748e-02 \\ 
6.1e+01 1.2533e-02 \\ 
6.2e+01 1.2352e-02 \\ 
6.3e+01 1.2166e-02 \\ 
6.4e+01 1.1988e-02 \\ 
6.5e+01 1.1739e-02 \\ 
6.6e+01 1.1556e-02 \\ 
6.7e+01 1.1378e-02 \\ 
6.8e+01 1.1206e-02 \\ 
6.9e+01 1.1039e-02 \\ 
7.0e+01 1.0877e-02 \\ 
7.1e+01 1.0719e-02 \\ 
7.2e+01 1.0566e-02 \\ 
7.3e+01 1.0417e-02 \\ 
7.4e+01 1.0273e-02 \\ 
7.5e+01 1.0132e-02 \\ 
7.6e+01 9.9950e-03 \\ 
7.7e+01 9.8617e-03 \\ 
7.8e+01 9.7319e-03 \\ 
7.9e+01 9.6054e-03 \\ 
8.0e+01 9.4821e-03 \\ 
8.1e+01 9.3619e-03 \\ 
8.2e+01 9.2448e-03 \\ 
8.3e+01 9.1305e-03 \\ 
8.4e+01 9.0190e-03 \\ 
8.5e+01 8.9102e-03 \\ 
8.6e+01 8.8039e-03 \\ 
8.7e+01 8.7001e-03 \\ 
8.8e+01 8.5988e-03 \\ 
8.9e+01 8.4998e-03 \\ 
9.0e+01 8.4030e-03 \\ 
9.1e+01 8.3083e-03 \\ 
9.2e+01 8.2158e-03 \\ 
9.3e+01 8.1253e-03 \\ 
9.4e+01 8.0368e-03 \\ 
9.5e+01 7.9501e-03 \\ 
9.6e+01 7.8653e-03 \\ 
9.7e+01 7.7823e-03 \\ 
9.8e+01 7.7010e-03 \\ 
9.9e+01 7.6214e-03 \\ 
1.0e+02 7.5434e-03 \\ 
1.1e+02 6.8425e-03 \\ 
1.2e+02 6.2601e-03 \\ 
1.3e+02 5.7687e-03 \\ 
1.4e+02 5.3484e-03 \\ 
1.5e+02 4.9860e-03 \\ 
1.6e+02 4.6710e-03 \\ 
1.7e+02 4.3926e-03 \\ 
1.8e+02 4.1421e-03 \\ 
1.9e+02 3.9171e-03 \\ 
2.0e+02 3.7176e-03 \\ 
            };
        \addlegendentry{$\muCD_{\delta(\epsilon)}$ in~\eqref{eq:mu_delta_LIP}};

        \addplot [color=OliveGreen,dashdotted,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 1.3285e-01 \\ 
2.0e+00 6.9483e-02 \\ 
3.0e+00 4.7058e-02 \\ 
4.0e+00 3.5578e-02 \\ 
5.0e+00 2.8602e-02 \\ 
6.0e+00 2.3913e-02 \\ 
7.0e+00 2.0545e-02 \\ 
8.0e+00 1.8009e-02 \\ 
9.0e+00 1.6030e-02 \\ 
1.0e+01 1.4443e-02 \\ 
1.1e+01 1.3142e-02 \\ 
1.2e+01 1.2055e-02 \\ 
1.3e+01 1.1135e-02 \\ 
1.4e+01 1.0346e-02 \\ 
1.5e+01 9.6605e-03 \\ 
1.6e+01 9.0605e-03 \\ 
1.7e+01 8.5306e-03 \\ 
1.8e+01 8.0593e-03 \\ 
1.9e+01 7.6374e-03 \\ 
2.0e+01 7.2574e-03 \\ 
2.1e+01 6.9135e-03 \\ 
2.2e+01 6.6007e-03 \\ 
2.3e+01 6.3150e-03 \\ 
2.4e+01 6.0529e-03 \\ 
2.5e+01 5.8118e-03 \\ 
2.6e+01 5.5891e-03 \\ 
2.7e+01 5.3829e-03 \\ 
2.8e+01 5.1913e-03 \\ 
2.9e+01 5.0129e-03 \\ 
3.0e+01 4.8464e-03 \\ 
3.1e+01 4.6906e-03 \\ 
3.2e+01 4.5445e-03 \\ 
3.3e+01 4.4072e-03 \\ 
3.4e+01 4.2779e-03 \\ 
3.5e+01 4.1560e-03 \\ 
3.6e+01 4.0409e-03 \\ 
3.7e+01 3.9320e-03 \\ 
3.8e+01 3.8288e-03 \\ 
3.9e+01 3.7309e-03 \\ 
4.0e+01 3.6378e-03 \\ 
4.1e+01 3.5493e-03 \\ 
4.2e+01 3.4650e-03 \\ 
4.3e+01 3.3846e-03 \\ 
4.4e+01 3.3079e-03 \\ 
4.5e+01 3.2345e-03 \\ 
4.6e+01 3.1644e-03 \\ 
4.7e+01 3.0972e-03 \\ 
4.8e+01 3.0328e-03 \\ 
4.9e+01 2.9710e-03 \\ 
5.0e+01 2.9117e-03 \\ 
5.1e+01 2.8548e-03 \\ 
5.2e+01 2.8000e-03 \\ 
5.3e+01 2.7472e-03 \\ 
5.4e+01 2.6965e-03 \\ 
5.5e+01 2.6475e-03 \\ 
5.6e+01 2.6003e-03 \\ 
5.7e+01 2.5548e-03 \\ 
5.8e+01 2.5108e-03 \\ 
5.9e+01 2.4683e-03 \\ 
6.0e+01 2.4273e-03 \\ 
6.1e+01 2.3875e-03 \\ 
6.2e+01 2.3491e-03 \\ 
6.3e+01 2.3119e-03 \\ 
6.4e+01 2.2758e-03 \\ 
6.5e+01 2.2408e-03 \\ 
6.6e+01 2.2069e-03 \\ 
6.7e+01 2.1741e-03 \\ 
6.8e+01 2.1421e-03 \\ 
6.9e+01 2.1111e-03 \\ 
7.0e+01 2.0810e-03 \\ 
7.1e+01 2.0517e-03 \\ 
7.2e+01 2.0233e-03 \\ 
7.3e+01 1.9956e-03 \\ 
7.4e+01 1.9687e-03 \\ 
7.5e+01 1.9425e-03 \\ 
7.6e+01 1.9169e-03 \\ 
7.7e+01 1.8921e-03 \\ 
7.8e+01 1.8679e-03 \\ 
7.9e+01 1.8442e-03 \\ 
8.0e+01 1.8212e-03 \\ 
8.1e+01 1.7988e-03 \\ 
8.2e+01 1.7769e-03 \\ 
8.3e+01 1.7555e-03 \\ 
8.4e+01 1.7346e-03 \\ 
8.5e+01 1.7142e-03 \\ 
8.6e+01 1.6943e-03 \\ 
8.7e+01 1.6749e-03 \\ 
8.8e+01 1.6558e-03 \\ 
8.9e+01 1.6373e-03 \\ 
9.0e+01 1.6191e-03 \\ 
9.1e+01 1.6013e-03 \\ 
9.2e+01 1.5839e-03 \\ 
9.3e+01 1.5669e-03 \\ 
9.4e+01 1.5503e-03 \\ 
9.5e+01 1.5340e-03 \\ 
9.6e+01 1.5180e-03 \\ 
9.7e+01 1.5024e-03 \\ 
9.8e+01 1.4871e-03 \\ 
9.9e+01 1.4720e-03 \\ 
1.0e+02 1.4573e-03 \\
1.1e+02 1.3250e-03 \\ 
1.2e+02 1.2147e-03 \\ 
1.3e+02 1.1213e-03 \\ 
1.4e+02 1.0413e-03 \\ 
1.5e+02 9.7189e-04 \\ 
1.6e+02 9.1119e-04 \\ 
1.7e+02 8.5762e-04 \\ 
1.8e+02 8.1000e-04 \\ 
1.9e+02 7.6739e-04 \\ 
2.0e+02 7.2904e-04 \\ 
            };
        \addlegendentry{$\muOptCD_G$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

%         \addplot [color=blue,dotted,line width=1.2pt]
%         table[row sep=crcr]{%
%             1.0e+00 5.0000e-01 \\ 
% 2.0e+00 2.9248e-01 \\ 
% 4.0e+00 1.6096e-01 \\ 
% 6.0e+00 1.1120e-01 \\ 
% 8.0e+00 8.4963e-02 \\ 
% 1.0e+01 6.8752e-02 \\ 
% 2.0e+01 3.5195e-02 \\ 
% 3.0e+01 2.3653e-02 \\ 
% 4.0e+01 1.7812e-02 \\ 
% 5.0e+01 1.4285e-02 \\ 
% 6.0e+01 1.1923e-02 \\ 
% 7.0e+01 1.0232e-02 \\ 
% 8.0e+01 8.9610e-03 \\ 
% 9.0e+01 7.9708e-03 \\ 
% 1.0e+02 7.1776e-03 \\ 
% 1.1e+02 6.5281e-03 \\ 
% 1.2e+02 5.9863e-03 \\ 
% 1.3e+02 5.5276e-03 \\ 
% 1.4e+02 5.1342e-03 \\ 
% 1.5e+02 4.7930e-03 \\ 
% 1.6e+02 4.4944e-03 \\ 
% 1.7e+02 4.2308e-03 \\ 
% 1.8e+02 3.9964e-03 \\ 
% 1.9e+02 3.7866e-03 \\ 
% 2.0e+02 3.5978e-03 \\ 
%             };
%             \addlegendentry{$\muCI_G$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

     %    \coordinate (Center) at (axis cs:100,1.2e-1);
   		% \coordinate (Radius) at (axis cs:105,3e-1);
   		
   		% \coordinate (Center2) at (axis cs:80,2.6e-2);
   		% \coordinate (Radius2) at (axis cs:85,6e-2);

        % \draw[-latex] (axis cs:140,1e-1) node[right] {$d = 10$} -- (axis cs:123,2.2e-1);
        % \draw[-latex] (axis cs:140,1e-1) -- (axis cs:123,6.5e-2);
        
        % \draw[-latex] (axis cs:140,1e-2) node[right] {$d = 1$} -- (axis cs:123,2.2e-2);
        % \draw[-latex] (axis cs:140,1e-2) -- (axis cs:123,6.5e-3);
    \end{axis}
 %    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	% \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}

==> fig/LIP_LMIDP_arXiv.tex <==
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=200,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=.5ex},
        xlabel={noise variance $\sigma^2$},
        ymin=1e-4,
        ymax=1,
        yminorticks=true,
        ymode=log,
        ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\mu$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.5,text opacity = 1}
        ]		
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 1.9498e+00 \\ 
2.0e+00 5.9591e-01 \\ 
3.0e+00 3.4514e-01 \\ 
4.0e+00 2.4159e-01 \\ 
5.0e+00 1.8533e-01 \\ 
6.0e+00 1.5007e-01 \\ 
7.0e+00 1.2595e-01 \\ 
8.0e+00 1.0843e-01 \\ 
9.0e+00 9.5138e-02 \\ 
1.0e+01 8.4717e-02 \\ 
1.1e+01 7.6320e-02 \\ 
1.2e+01 6.9424e-02 \\ 
1.3e+01 6.3658e-02 \\ 
1.4e+01 5.8766e-02 \\ 
1.5e+01 5.4564e-02 \\ 
1.6e+01 5.0917e-02 \\ 
1.7e+01 4.7722e-02 \\ 
1.8e+01 4.4900e-02 \\ 
1.9e+01 4.2390e-02 \\ 
2.0e+01 4.0143e-02 \\ 
2.1e+01 3.8120e-02 \\ 
2.2e+01 3.6289e-02 \\ 
2.3e+01 3.4625e-02 \\ 
2.4e+01 3.3105e-02 \\ 
2.5e+01 3.1711e-02 \\ 
2.6e+01 3.0471e-02 \\ 
2.7e+01 2.9245e-02 \\ 
2.8e+01 2.8150e-02 \\ 
2.9e+01 2.7132e-02 \\ 
3.0e+01 2.6187e-02 \\ 
3.1e+01 2.5304e-02 \\ 
3.2e+01 2.4477e-02 \\ 
3.3e+01 2.3703e-02 \\ 
3.4e+01 2.2976e-02 \\ 
3.5e+01 2.2291e-02 \\ 
3.6e+01 2.1646e-02 \\ 
3.7e+01 2.1038e-02 \\ 
3.8e+01 2.0463e-02 \\ 
3.9e+01 1.9919e-02 \\ 
4.0e+01 1.9402e-02 \\ 
4.1e+01 1.8911e-02 \\ 
4.2e+01 1.8444e-02 \\ 
4.3e+01 1.7999e-02 \\ 
4.4e+01 1.7574e-02 \\ 
4.5e+01 1.7167e-02 \\ 
4.6e+01 1.6778e-02 \\ 
4.7e+01 1.6408e-02 \\ 
4.8e+01 1.6055e-02 \\ 
4.9e+01 1.5715e-02 \\ 
5.0e+01 1.5390e-02 \\ 
5.1e+01 1.5078e-02 \\ 
5.2e+01 1.4778e-02 \\ 
5.3e+01 1.4490e-02 \\ 
5.4e+01 1.4213e-02 \\ 
5.5e+01 1.3946e-02 \\ 
5.6e+01 1.3689e-02 \\ 
5.7e+01 1.3441e-02 \\ 
5.8e+01 1.3202e-02 \\ 
5.9e+01 1.2971e-02 \\ 
6.0e+01 1.2748e-02 \\ 
6.1e+01 1.2533e-02 \\ 
6.2e+01 1.2352e-02 \\ 
6.3e+01 1.2166e-02 \\ 
6.4e+01 1.1988e-02 \\ 
6.5e+01 1.1739e-02 \\ 
6.6e+01 1.1556e-02 \\ 
6.7e+01 1.1378e-02 \\ 
6.8e+01 1.1206e-02 \\ 
6.9e+01 1.1039e-02 \\ 
7.0e+01 1.0877e-02 \\ 
7.1e+01 1.0719e-02 \\ 
7.2e+01 1.0566e-02 \\ 
7.3e+01 1.0417e-02 \\ 
7.4e+01 1.0273e-02 \\ 
7.5e+01 1.0132e-02 \\ 
7.6e+01 9.9950e-03 \\ 
7.7e+01 9.8617e-03 \\ 
7.8e+01 9.7319e-03 \\ 
7.9e+01 9.6054e-03 \\ 
8.0e+01 9.4821e-03 \\ 
8.1e+01 9.3619e-03 \\ 
8.2e+01 9.2448e-03 \\ 
8.3e+01 9.1305e-03 \\ 
8.4e+01 9.0190e-03 \\ 
8.5e+01 8.9102e-03 \\ 
8.6e+01 8.8039e-03 \\ 
8.7e+01 8.7001e-03 \\ 
8.8e+01 8.5988e-03 \\ 
8.9e+01 8.4998e-03 \\ 
9.0e+01 8.4030e-03 \\ 
9.1e+01 8.3083e-03 \\ 
9.2e+01 8.2158e-03 \\ 
9.3e+01 8.1253e-03 \\ 
9.4e+01 8.0368e-03 \\ 
9.5e+01 7.9501e-03 \\ 
9.6e+01 7.8653e-03 \\ 
9.7e+01 7.7823e-03 \\ 
9.8e+01 7.7010e-03 \\ 
9.9e+01 7.6214e-03 \\ 
1.0e+02 7.5434e-03 \\ 
1.1e+02 6.8425e-03 \\ 
1.2e+02 6.2601e-03 \\ 
1.3e+02 5.7687e-03 \\ 
1.4e+02 5.3484e-03 \\ 
1.5e+02 4.9860e-03 \\ 
1.6e+02 4.6710e-03 \\ 
1.7e+02 4.3926e-03 \\ 
1.8e+02 4.1421e-03 \\ 
1.9e+02 3.9171e-03 \\ 
2.0e+02 3.7176e-03 \\ 
            };
        \addlegendentry{$\muCD_{\delta(\epsilon)}$ in~\eqref{eq:mu_delta_LIP}};

        \addplot [color=OliveGreen,dashdotted,line width=1.2pt]
        table[row sep=crcr]{%
            1.0e+00 1.3285e-01 \\ 
2.0e+00 6.9483e-02 \\ 
3.0e+00 4.7058e-02 \\ 
4.0e+00 3.5578e-02 \\ 
5.0e+00 2.8602e-02 \\ 
6.0e+00 2.3913e-02 \\ 
7.0e+00 2.0545e-02 \\ 
8.0e+00 1.8009e-02 \\ 
9.0e+00 1.6030e-02 \\ 
1.0e+01 1.4443e-02 \\ 
1.1e+01 1.3142e-02 \\ 
1.2e+01 1.2055e-02 \\ 
1.3e+01 1.1135e-02 \\ 
1.4e+01 1.0346e-02 \\ 
1.5e+01 9.6605e-03 \\ 
1.6e+01 9.0605e-03 \\ 
1.7e+01 8.5306e-03 \\ 
1.8e+01 8.0593e-03 \\ 
1.9e+01 7.6374e-03 \\ 
2.0e+01 7.2574e-03 \\ 
2.1e+01 6.9135e-03 \\ 
2.2e+01 6.6007e-03 \\ 
2.3e+01 6.3150e-03 \\ 
2.4e+01 6.0529e-03 \\ 
2.5e+01 5.8118e-03 \\ 
2.6e+01 5.5891e-03 \\ 
2.7e+01 5.3829e-03 \\ 
2.8e+01 5.1913e-03 \\ 
2.9e+01 5.0129e-03 \\ 
3.0e+01 4.8464e-03 \\ 
3.1e+01 4.6906e-03 \\ 
3.2e+01 4.5445e-03 \\ 
3.3e+01 4.4072e-03 \\ 
3.4e+01 4.2779e-03 \\ 
3.5e+01 4.1560e-03 \\ 
3.6e+01 4.0409e-03 \\ 
3.7e+01 3.9320e-03 \\ 
3.8e+01 3.8288e-03 \\ 
3.9e+01 3.7309e-03 \\ 
4.0e+01 3.6378e-03 \\ 
4.1e+01 3.5493e-03 \\ 
4.2e+01 3.4650e-03 \\ 
4.3e+01 3.3846e-03 \\ 
4.4e+01 3.3079e-03 \\ 
4.5e+01 3.2345e-03 \\ 
4.6e+01 3.1644e-03 \\ 
4.7e+01 3.0972e-03 \\ 
4.8e+01 3.0328e-03 \\ 
4.9e+01 2.9710e-03 \\ 
5.0e+01 2.9117e-03 \\ 
5.1e+01 2.8548e-03 \\ 
5.2e+01 2.8000e-03 \\ 
5.3e+01 2.7472e-03 \\ 
5.4e+01 2.6965e-03 \\ 
5.5e+01 2.6475e-03 \\ 
5.6e+01 2.6003e-03 \\ 
5.7e+01 2.5548e-03 \\ 
5.8e+01 2.5108e-03 \\ 
5.9e+01 2.4683e-03 \\ 
6.0e+01 2.4273e-03 \\ 
6.1e+01 2.3875e-03 \\ 
6.2e+01 2.3491e-03 \\ 
6.3e+01 2.3119e-03 \\ 
6.4e+01 2.2758e-03 \\ 
6.5e+01 2.2408e-03 \\ 
6.6e+01 2.2069e-03 \\ 
6.7e+01 2.1741e-03 \\ 
6.8e+01 2.1421e-03 \\ 
6.9e+01 2.1111e-03 \\ 
7.0e+01 2.0810e-03 \\ 
7.1e+01 2.0517e-03 \\ 
7.2e+01 2.0233e-03 \\ 
7.3e+01 1.9956e-03 \\ 
7.4e+01 1.9687e-03 \\ 
7.5e+01 1.9425e-03 \\ 
7.6e+01 1.9169e-03 \\ 
7.7e+01 1.8921e-03 \\ 
7.8e+01 1.8679e-03 \\ 
7.9e+01 1.8442e-03 \\ 
8.0e+01 1.8212e-03 \\ 
8.1e+01 1.7988e-03 \\ 
8.2e+01 1.7769e-03 \\ 
8.3e+01 1.7555e-03 \\ 
8.4e+01 1.7346e-03 \\ 
8.5e+01 1.7142e-03 \\ 
8.6e+01 1.6943e-03 \\ 
8.7e+01 1.6749e-03 \\ 
8.8e+01 1.6558e-03 \\ 
8.9e+01 1.6373e-03 \\ 
9.0e+01 1.6191e-03 \\ 
9.1e+01 1.6013e-03 \\ 
9.2e+01 1.5839e-03 \\ 
9.3e+01 1.5669e-03 \\ 
9.4e+01 1.5503e-03 \\ 
9.5e+01 1.5340e-03 \\ 
9.6e+01 1.5180e-03 \\ 
9.7e+01 1.5024e-03 \\ 
9.8e+01 1.4871e-03 \\ 
9.9e+01 1.4720e-03 \\ 
1.0e+02 1.4573e-03 \\
1.1e+02 1.3250e-03 \\ 
1.2e+02 1.2147e-03 \\ 
1.3e+02 1.1213e-03 \\ 
1.4e+02 1.0413e-03 \\ 
1.5e+02 9.7189e-04 \\ 
1.6e+02 9.1119e-04 \\ 
1.7e+02 8.5762e-04 \\ 
1.8e+02 8.1000e-04 \\ 
1.9e+02 7.6739e-04 \\ 
2.0e+02 7.2904e-04 \\ 
            };
        \addlegendentry{$\muOptCD_G$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

%         \addplot [color=blue,dotted,line width=1.2pt]
%         table[row sep=crcr]{%
%             1.0e+00 5.0000e-01 \\ 
% 2.0e+00 2.9248e-01 \\ 
% 4.0e+00 1.6096e-01 \\ 
% 6.0e+00 1.1120e-01 \\ 
% 8.0e+00 8.4963e-02 \\ 
% 1.0e+01 6.8752e-02 \\ 
% 2.0e+01 3.5195e-02 \\ 
% 3.0e+01 2.3653e-02 \\ 
% 4.0e+01 1.7812e-02 \\ 
% 5.0e+01 1.4285e-02 \\ 
% 6.0e+01 1.1923e-02 \\ 
% 7.0e+01 1.0232e-02 \\ 
% 8.0e+01 8.9610e-03 \\ 
% 9.0e+01 7.9708e-03 \\ 
% 1.0e+02 7.1776e-03 \\ 
% 1.1e+02 6.5281e-03 \\ 
% 1.2e+02 5.9863e-03 \\ 
% 1.3e+02 5.5276e-03 \\ 
% 1.4e+02 5.1342e-03 \\ 
% 1.5e+02 4.7930e-03 \\ 
% 1.6e+02 4.4944e-03 \\ 
% 1.7e+02 4.2308e-03 \\ 
% 1.8e+02 3.9964e-03 \\ 
% 1.9e+02 3.7866e-03 \\ 
% 2.0e+02 3.5978e-03 \\ 
%             };
%             \addlegendentry{$\muCI_G$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

     %    \coordinate (Center) at (axis cs:100,1.2e-1);
   		% \coordinate (Radius) at (axis cs:105,3e-1);
   		
   		% \coordinate (Center2) at (axis cs:80,2.6e-2);
   		% \coordinate (Radius2) at (axis cs:85,6e-2);

        % \draw[-latex] (axis cs:140,1e-1) node[right] {$d = 10$} -- (axis cs:123,2.2e-1);
        % \draw[-latex] (axis cs:140,1e-1) -- (axis cs:123,6.5e-2);
        
        % \draw[-latex] (axis cs:140,1e-2) node[right] {$d = 1$} -- (axis cs:123,2.2e-2);
        % \draw[-latex] (axis cs:140,1e-2) -- (axis cs:123,6.5e-3);
    \end{axis}
 %    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	% \draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	% \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	% \draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}

==> fig/LMIDP_LDP.tex <==
\subfigure[Upper bounds on the smallest $\delta(\epsilon)$ for which a $\mu$-\gls{LMIDP} mechanism satisfies $(\epsilon,\delta(\epsilon))$-\gls{LDP}]{
\label{fig:LMIDP_to_LDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=7,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=0ex},
        xlabel={$\epsilon$},
        ymin=1e-3,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
        ]		
        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={1}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={2}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={3}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={4}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={5}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

  %       \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={6}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        \node[align = center] at (axis cs:5,5e-1) {$\mu= 0.5$};
        \node[align = center] at (axis cs:3.5,3e-1) {$\mu= 0.1$};
        \node[align = center] at (axis cs:3.2,7e-2) {$\mu= 0.05$};
        \node[align = center] at (axis cs:1.85,3.5e-2) {$\mu= 0.01$};
        \node[align = center] at (axis cs:1.2,9e-3) {$\mu= 0.005$};
    \end{axis}
\end{tikzpicture}%
}
\subfigure[The smallest $\mu$ (nats) for which the Gaussian mechanism $M(\vx) = \vx + \rvz \in \bR^d$ with $\|\vx\| \le \sqrt{d}\Delta$ and $\rvz \sim \sN(\mathbf{0}, \sigma^2\mI_d)$ satisfies $\mu$-\gls{LMIDP}. Here, $d = 5$ and $\Delta = 1$.]{
\label{fig:LDP_to_LMIDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=100,
        xtick={0, 20, 40, 60, 80,100},
        % xlabel style={font=\color{black},yshift=0ex},
        xlabel={$\sigma^2$},
        ymin=1e-2,
        ymax=10,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\mu$ nats},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
        ]		
        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={1}, col sep=comma]
        {./fig/LDP_to_LMIDP.csv}; 
        \addlegendentry{the bound~\eqref{eq:mu_LMIDP}}

        \addplot [line width = 1,dashed,color=red]
        table [x index = {0}, y index={2}, col sep=comma]
        {./fig/LDP_to_LMIDP.csv}; 
        \addlegendentry{exact $\mu$}

        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={4}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={5}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

  %       \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={6}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        % \node[align = center] at (axis cs:5,5e-1) {$\mu= 0.5$};
        % \node[align = center] at (axis cs:3.5,3e-1) {$\mu= 0.1$};
        % \node[align = center] at (axis cs:3.2,7e-2) {$\mu= 0.05$};
        % \node[align = center] at (axis cs:1.85,3.5e-2) {$\mu= 0.01$};
        % \node[align = center] at (axis cs:1.2,9e-3) {$\mu= 0.005$};
    \end{axis}
\end{tikzpicture}%
}

==> fig/LMIDP_LDP_arXiv.tex <==
% \subfigure[$d = 1$]{
% \label{fig:LMIDP_to_LDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=2.5,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=1ex},
        xlabel={$\epsilon$},
        ymin=1e-4,
        ymax=1,
        ymode=log,
        % ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
        yminorticks=true,
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.3,text opacity = 1}
        ]		
        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}

        % \addplot [line width = 1,color=blue,forget plot]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed,forget plot]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted,forget plot]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 3.6796e-01 \\ 
1.6e-01 3.2200e-01 \\ 
3.2e-01 2.8457e-01 \\ 
4.7e-01 2.5542e-01 \\ 
6.3e-01 2.3335e-01 \\ 
7.9e-01 2.1689e-01 \\ 
9.5e-01 2.0476e-01 \\ 
1.1e+00 1.9590e-01 \\ 
1.3e+00 1.8953e-01 \\ 
1.4e+00 1.8505e-01 \\ 
1.6e+00 1.8200e-01 \\ 
1.7e+00 1.8001e-01 \\ 
1.9e+00 1.7879e-01 \\ 
2.1e+00 1.7810e-01 \\ 
2.2e+00 1.7775e-01 \\ 
2.4e+00 1.7759e-01 \\ 
2.5e+00 1.7753e-01 \\ 
2.7e+00 1.7751e-01 \\ 
2.8e+00 1.7750e-01 \\ 
3.0e+00 1.7750e-01 \\ 
            };
        \addlegendentry{$\deltaLDP_\mu(\epsilon)$ in~\eqref{eq:delta_mu}};

        \addplot [color=black,dashed,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 1.7750e-01 \\ 
            5 1.7750e-01 \\ 
            };
        \addlegendentry{Lower bound $\bar{p}_\mu$ of $\deltaLDP_\mu(\epsilon)$};

        \addplot [color=blue,dotted,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 2.9132e-01 \\ 
1.6e-01 2.3740e-01 \\ 
3.2e-01 1.8844e-01 \\ 
4.7e-01 1.4545e-01 \\ 
6.3e-01 1.0901e-01 \\ 
7.9e-01 7.9222e-02 \\ 
9.5e-01 5.5753e-02 \\ 
1.1e+00 3.7954e-02 \\ 
1.3e+00 2.4966e-02 \\ 
1.4e+00 1.5855e-02 \\ 
1.6e+00 9.7121e-03 \\ 
1.7e+00 5.7343e-03 \\ 
1.9e+00 3.2612e-03 \\ 
2.1e+00 1.7854e-03 \\ 
2.2e+00 9.4040e-04 \\ 
2.4e+00 4.7633e-04 \\ 
2.5e+00 2.3192e-04 \\ 
2.7e+00 1.0850e-04 \\ 
2.8e+00 4.8752e-05 \\ 
3.0e+00 2.1034e-05 \\ 
            };
        \addlegendentry{$\deltaOptLDP_G(\epsilon)$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

        \addplot [color=red,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 1.1760e-01 \\ 
1.6e-01 6.7883e-02 \\ 
3.2e-01 4.5727e-02 \\ 
4.7e-01 3.5079e-02 \\ 
6.3e-01 2.9212e-02 \\ 
7.9e-01 2.5645e-02 \\ 
9.5e-01 2.3335e-02 \\ 
1.1e+00 2.1784e-02 \\ 
1.3e+00 2.0723e-02 \\ 
1.4e+00 1.9996e-02 \\ 
1.6e+00 1.9504e-02 \\ 
1.7e+00 1.9179e-02 \\ 
1.9e+00 1.8974e-02 \\ 
2.1e+00 1.8852e-02 \\ 
2.2e+00 1.8785e-02 \\ 
2.4e+00 1.8751e-02 \\ 
2.5e+00 1.8736e-02 \\ 
2.7e+00 1.8732e-02 \\ 
2.8e+00 1.8730e-02 \\ 
3.0e+00 1.8730e-02 \\ 
            };
        % \addlegendentry{$\delta_\mu(\epsilon)$ in~\eqref{eq:bound_delta_mu}};

        \addplot [color=black,dashed,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 1.8730e-02 \\ 
            5 1.8730e-02 \\ 
            };
        % \addlegendentry{Lower bound $\bar{p}_\mu$ of $\delta_\mu(\epsilon)$};

        \addplot [color=blue,dotted,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 9.3759e-02 \\ 
1.6e-01 3.8143e-02 \\ 
3.2e-01 1.1458e-02 \\ 
4.7e-01 2.4484e-03 \\ 
6.3e-01 3.6206e-04 \\ 
7.9e-01 3.6329e-05 \\ 
9.5e-01 2.4390e-06 \\ 
1.1e+00 1.0846e-07 \\ 
1.3e+00 3.1706e-09 \\ 
1.4e+00 6.0601e-11 \\ 
1.6e+00 7.5409e-13 \\ 
1.7e+00 6.0894e-15 \\ 
1.9e+00 3.1829e-17 \\ 
2.1e+00 1.0747e-19 \\ 
2.2e+00 2.3401e-22 \\ 
2.4e+00 3.2819e-25 \\ 
2.5e+00 2.9610e-28 \\ 
2.7e+00 1.7171e-31 \\ 
2.8e+00 6.3952e-35 \\ 
3.0e+00 1.5287e-38 \\ 
            };
        % \addlegendentry{Gaussian mechanism};

%         \addplot [color=red,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%                 2.2e-16 1 \\ 
% 3.0e+00 1 \\ 
%             };
            
%         \addplot [color=blue,dashdotted,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%             2.2e-16 7.7731e-01 \\ 
% 1.6e-01 7.5932e-01 \\ 
% 3.2e-01 7.4051e-01 \\ 
% 4.7e-01 7.2093e-01 \\ 
% 6.3e-01 7.0060e-01 \\ 
% 7.9e-01 6.7958e-01 \\ 
% 9.5e-01 6.5792e-01 \\ 
% 1.1e+00 6.3568e-01 \\ 
% 1.3e+00 6.1293e-01 \\ 
% 1.4e+00 5.8973e-01 \\ 
% 1.6e+00 5.6618e-01 \\ 
% 1.7e+00 5.4234e-01 \\ 
% 1.9e+00 5.1831e-01 \\ 
% 2.1e+00 4.9417e-01 \\ 
% 2.2e+00 4.7001e-01 \\ 
% 2.4e+00 4.4593e-01 \\ 
% 2.5e+00 4.2201e-01 \\ 
% 2.7e+00 3.9834e-01 \\ 
% 2.8e+00 3.7500e-01 \\ 
% 3.0e+00 3.5208e-01 \\ 
%             };
            
        \coordinate (Center) at (axis cs:.42,2.3e-2);
   		\coordinate (Radius) at (axis cs:.47,5e-2);
   		
   		\coordinate (Center2) at (axis cs:.12,6e-3);
   		\coordinate (Radius2) at (axis cs:.17,1.4e-2);

        \draw[-latex] (axis cs:.95,3.5e-1) node[right] {$\mu = 0.1$} -- (axis cs:.67,3.5e-1);
        
        \draw[-latex] (axis cs:.25,2.5e-3) node[below] {$\mu = 0.01$} -- (axis cs:.25,9e-3);
        
    \end{axis}
    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	\pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}
% }
% \subfigure[$d = 5$]{
% \label{fig:LDP_to_LMIDP}
% \begin{tikzpicture}[scale = .8]
%     % \tikzstyle{every node}=[font=\small]
%     \begin{axis}[%
%         width=3in,
%         height=2in,
%         at={(0.759in,0.481in)},
%         scale only axis,
%         xmin=0,
%         xmax=7,
%         % xtick={0, 1, 2, 3, 4,5},
%         % xlabel style={font=\color{black},yshift=0ex},
%         xlabel={$\epsilon$},
%         ymin=1e-5,
%         ymax=1,
%         yminorticks=true,
%         ymode=log,
%         % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
%         % ylabel style={font=\color{black}, yshift=0ex},
%         ylabel={$\delta$},
%         xmajorgrids,
%         ymajorgrids,
%         legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
%         ]		
%         \addplot [line width = 1,color=blue]
%         table [x index = {0}, y index={1}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{exact}

%         \addplot [line width = 1,color=red,dashed]
%         table [x index = {0}, y index={2}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

%         \addplot [line width = 1,color=black,dashdotted]
%         table [x index = {0}, y index={3}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
%         \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
%     \end{axis}
% \end{tikzpicture}%
% }

==> fig/LMIDP_LDP_bounds.tex <==
% \subfigure[$d = 1$]{
% \label{fig:LMIDP_to_LDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=2.5,
        % xtick={0, 1, 2, 3, 4,5},
        xlabel style={font=\color{black},yshift=1ex},
        xlabel={$\epsilon$},
        ymin=1e-4,
        ymax=1,
        ymode=log,
        % ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
        yminorticks=true,
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.3,text opacity = 1}
        ]		
        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}

        % \addplot [line width = 1,color=blue,forget plot]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed,forget plot]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted,forget plot]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 3.6796e-01 \\ 
1.6e-01 3.2200e-01 \\ 
3.2e-01 2.8457e-01 \\ 
4.7e-01 2.5542e-01 \\ 
6.3e-01 2.3335e-01 \\ 
7.9e-01 2.1689e-01 \\ 
9.5e-01 2.0476e-01 \\ 
1.1e+00 1.9590e-01 \\ 
1.3e+00 1.8953e-01 \\ 
1.4e+00 1.8505e-01 \\ 
1.6e+00 1.8200e-01 \\ 
1.7e+00 1.8001e-01 \\ 
1.9e+00 1.7879e-01 \\ 
2.1e+00 1.7810e-01 \\ 
2.2e+00 1.7775e-01 \\ 
2.4e+00 1.7759e-01 \\ 
2.5e+00 1.7753e-01 \\ 
2.7e+00 1.7751e-01 \\ 
2.8e+00 1.7750e-01 \\ 
3.0e+00 1.7750e-01 \\ 
            };
        \addlegendentry{$\deltaLDP_\mu(\epsilon)$ in~\eqref{eq:delta_mu}};

        \addplot [color=black,dashed,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 1.7750e-01 \\ 
            5 1.7750e-01 \\ 
            };
        \addlegendentry{Lower bound $\bar{p}_\mu$ of $\deltaLDP_\mu(\epsilon)$};

        \addplot [color=blue,dotted,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 2.9132e-01 \\ 
1.6e-01 2.3740e-01 \\ 
3.2e-01 1.8844e-01 \\ 
4.7e-01 1.4545e-01 \\ 
6.3e-01 1.0901e-01 \\ 
7.9e-01 7.9222e-02 \\ 
9.5e-01 5.5753e-02 \\ 
1.1e+00 3.7954e-02 \\ 
1.3e+00 2.4966e-02 \\ 
1.4e+00 1.5855e-02 \\ 
1.6e+00 9.7121e-03 \\ 
1.7e+00 5.7343e-03 \\ 
1.9e+00 3.2612e-03 \\ 
2.1e+00 1.7854e-03 \\ 
2.2e+00 9.4040e-04 \\ 
2.4e+00 4.7633e-04 \\ 
2.5e+00 2.3192e-04 \\ 
2.7e+00 1.0850e-04 \\ 
2.8e+00 4.8752e-05 \\ 
3.0e+00 2.1034e-05 \\ 
            };
        \addlegendentry{$\deltaOptLDP_G(\epsilon)$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

        \addplot [color=red,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 1.1760e-01 \\ 
1.6e-01 6.7883e-02 \\ 
3.2e-01 4.5727e-02 \\ 
4.7e-01 3.5079e-02 \\ 
6.3e-01 2.9212e-02 \\ 
7.9e-01 2.5645e-02 \\ 
9.5e-01 2.3335e-02 \\ 
1.1e+00 2.1784e-02 \\ 
1.3e+00 2.0723e-02 \\ 
1.4e+00 1.9996e-02 \\ 
1.6e+00 1.9504e-02 \\ 
1.7e+00 1.9179e-02 \\ 
1.9e+00 1.8974e-02 \\ 
2.1e+00 1.8852e-02 \\ 
2.2e+00 1.8785e-02 \\ 
2.4e+00 1.8751e-02 \\ 
2.5e+00 1.8736e-02 \\ 
2.7e+00 1.8732e-02 \\ 
2.8e+00 1.8730e-02 \\ 
3.0e+00 1.8730e-02 \\ 
            };
        % \addlegendentry{$\delta_\mu(\epsilon)$ in~\eqref{eq:bound_delta_mu}};

        \addplot [color=black,dashed,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 1.8730e-02 \\ 
            5 1.8730e-02 \\ 
            };
        % \addlegendentry{Lower bound $\bar{p}_\mu$ of $\delta_\mu(\epsilon)$};

        \addplot [color=blue,dotted,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 9.3759e-02 \\ 
1.6e-01 3.8143e-02 \\ 
3.2e-01 1.1458e-02 \\ 
4.7e-01 2.4484e-03 \\ 
6.3e-01 3.6206e-04 \\ 
7.9e-01 3.6329e-05 \\ 
9.5e-01 2.4390e-06 \\ 
1.1e+00 1.0846e-07 \\ 
1.3e+00 3.1706e-09 \\ 
1.4e+00 6.0601e-11 \\ 
1.6e+00 7.5409e-13 \\ 
1.7e+00 6.0894e-15 \\ 
1.9e+00 3.1829e-17 \\ 
2.1e+00 1.0747e-19 \\ 
2.2e+00 2.3401e-22 \\ 
2.4e+00 3.2819e-25 \\ 
2.5e+00 2.9610e-28 \\ 
2.7e+00 1.7171e-31 \\ 
2.8e+00 6.3952e-35 \\ 
3.0e+00 1.5287e-38 \\ 
            };
        % \addlegendentry{Gaussian mechanism};

%         \addplot [color=red,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%                 2.2e-16 1 \\ 
% 3.0e+00 1 \\ 
%             };
            
%         \addplot [color=blue,dashdotted,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%             2.2e-16 7.7731e-01 \\ 
% 1.6e-01 7.5932e-01 \\ 
% 3.2e-01 7.4051e-01 \\ 
% 4.7e-01 7.2093e-01 \\ 
% 6.3e-01 7.0060e-01 \\ 
% 7.9e-01 6.7958e-01 \\ 
% 9.5e-01 6.5792e-01 \\ 
% 1.1e+00 6.3568e-01 \\ 
% 1.3e+00 6.1293e-01 \\ 
% 1.4e+00 5.8973e-01 \\ 
% 1.6e+00 5.6618e-01 \\ 
% 1.7e+00 5.4234e-01 \\ 
% 1.9e+00 5.1831e-01 \\ 
% 2.1e+00 4.9417e-01 \\ 
% 2.2e+00 4.7001e-01 \\ 
% 2.4e+00 4.4593e-01 \\ 
% 2.5e+00 4.2201e-01 \\ 
% 2.7e+00 3.9834e-01 \\ 
% 2.8e+00 3.7500e-01 \\ 
% 3.0e+00 3.5208e-01 \\ 
%             };
            
        \coordinate (Center) at (axis cs:.42,2.3e-2);
   		\coordinate (Radius) at (axis cs:.47,5e-2);
   		
   		\coordinate (Center2) at (axis cs:.12,6e-3);
   		\coordinate (Radius2) at (axis cs:.17,1.4e-2);

        \draw[-latex] (axis cs:.95,3.5e-1) node[right] {$\mu = 0.1$} -- (axis cs:.67,3.5e-1);
        
        \draw[-latex] (axis cs:.25,2.5e-3) node[below] {$\mu = 0.01$} -- (axis cs:.25,9e-3);
        
    \end{axis}
    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	\pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}
% }
% \subfigure[$d = 5$]{
% \label{fig:LDP_to_LMIDP}
% \begin{tikzpicture}[scale = .8]
%     % \tikzstyle{every node}=[font=\small]
%     \begin{axis}[%
%         width=3in,
%         height=2in,
%         at={(0.759in,0.481in)},
%         scale only axis,
%         xmin=0,
%         xmax=7,
%         % xtick={0, 1, 2, 3, 4,5},
%         % xlabel style={font=\color{black},yshift=0ex},
%         xlabel={$\epsilon$},
%         ymin=1e-5,
%         ymax=1,
%         yminorticks=true,
%         ymode=log,
%         % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
%         % ylabel style={font=\color{black}, yshift=0ex},
%         ylabel={$\delta$},
%         xmajorgrids,
%         ymajorgrids,
%         legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
%         ]		
%         \addplot [line width = 1,color=blue]
%         table [x index = {0}, y index={1}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{exact}

%         \addplot [line width = 1,color=red,dashed]
%         table [x index = {0}, y index={2}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

%         \addplot [line width = 1,color=black,dashdotted]
%         table [x index = {0}, y index={3}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
%         \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
%     \end{axis}
% \end{tikzpicture}%
% }

==> fig/LMIDP_LIP.tex <==
% \subfigure[$d = 1$]{
% \label{fig:LMIDP_to_LDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=2.5,
        % xtick={0, 1, 2, 3, 4,5},
        xlabel style={font=\color{black},yshift=1ex},
        xlabel={$\epsilon$},
        ymin=1e-4,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(1.01,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.5,text opacity = 1}
        ]		
        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}

        % \addplot [line width = 1,color=blue,forget plot]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed,forget plot]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted,forget plot]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 1.8544e-01 \\ 
1.6e-01 1.3748e-01 \\ 
3.2e-01 1.0890e-01 \\ 
4.7e-01 9.2302e-02 \\ 
6.3e-01 8.2384e-02 \\ 
7.9e-01 7.6278e-02 \\ 
9.5e-01 7.2463e-02 \\ 
1.1e+00 7.0088e-02 \\ 
1.3e+00 6.8645e-02 \\ 
1.4e+00 6.7805e-02 \\ 
1.6e+00 6.7348e-02 \\ 
1.7e+00 6.7121e-02 \\ 
1.9e+00 6.7021e-02 \\ 
2.1e+00 6.6983e-02 \\ 
2.2e+00 6.6971e-02 \\ 
2.4e+00 6.6968e-02 \\ 
2.5e+00 6.6967e-02 \\ 
2.7e+00 6.6967e-02 \\ 
2.8e+00 6.6967e-02 \\ 
3.0e+00 6.6967e-02 \\ 
            };
        \addlegendentry{$\deltaLIP_\mu(\epsilon)$ in~\eqref{eq:delta_mu_LIP}};

        \addplot [color=black,dashed,line width=1.2pt]
        table[row sep=crcr]{%
            0 0.0670 \\ 
            3 0.0670 \\ 
            };
        \addlegendentry{Lower bound $1-2^{-\mu}$ of $\deltaLIP_\mu(\epsilon)$};

        \addplot [color=OliveGreen,dashdotted,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 3.2195e-01 \\ 
1.6e-01 2.7500e-01 \\ 
3.2e-01 2.3186e-01 \\ 
4.7e-01 1.9300e-01 \\ 
6.3e-01 1.5862e-01 \\ 
7.9e-01 1.2874e-01 \\ 
9.5e-01 1.0322e-01 \\ 
1.1e+00 8.1763e-02 \\ 
1.3e+00 6.4006e-02 \\ 
1.4e+00 4.9530e-02 \\ 
1.6e+00 3.7892e-02 \\ 
1.7e+00 2.8668e-02 \\ 
1.9e+00 2.1453e-02 \\ 
2.1e+00 1.5883e-02 \\ 
2.2e+00 1.1636e-02 \\ 
2.4e+00 8.4363e-03 \\ 
2.5e+00 6.0544e-03 \\ 
2.7e+00 4.3016e-03 \\ 
2.8e+00 3.0262e-03 \\ 
3.0e+00 2.1080e-03 \\ 
            };
        \addlegendentry{$\deltaOptLIP_G(\epsilon)$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

        \addplot [color=red,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 5.8848e-02 \\ 
1.6e-01 2.2126e-02 \\ 
3.2e-01 1.3696e-02 \\ 
4.7e-01 1.0550e-02 \\ 
6.3e-01 9.0072e-03 \\ 
7.9e-01 8.1458e-03 \\ 
9.5e-01 7.6337e-03 \\ 
1.1e+00 7.3223e-03 \\ 
1.3e+00 7.1341e-03 \\ 
1.4e+00 7.0236e-03 \\ 
1.6e+00 6.9622e-03 \\ 
1.7e+00 0.0000e+00 \\ 
1.9e+00 6.9160e-03 \\ 
2.1e+00 6.9102e-03 \\ 
2.2e+00 0.0000e+00 \\ 
2.4e+00 0.0000e+00 \\ 
2.5e+00 6.9075e-03 \\ 
2.7e+00 6.9075e-03 \\ 
2.8e+00 0.0000e+00 \\ 
3.0e+00 6.9074e-03 \\ 
            };
        % \addlegendentry{$\delta_\mu(\epsilon)$ in~\eqref{eq:bound_delta_mu}};

        \addplot [color=black,dashed,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 0.006907504562964 \\ 
            5 0.006907504562964 \\ 
            };
        % \addlegendentry{Lower bound $\bar{p}_\mu$ of $\delta_\mu(\epsilon)$};

        \addplot [color=OliveGreen,dashdotted,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 1.0419e-01 \\ 
1.6e-01 4.8838e-02 \\ 
3.2e-01 1.8764e-02 \\ 
4.7e-01 5.8644e-03 \\ 
6.3e-01 1.4893e-03 \\ 
7.9e-01 3.0823e-04 \\ 
9.5e-01 5.2276e-05 \\ 
1.1e+00 7.3127e-06 \\ 
1.3e+00 8.4970e-07 \\ 
1.4e+00 8.2659e-08 \\ 
1.6e+00 1.2819e-15 \\ 
1.7e+00 1.2511e-15 \\ 
1.9e+00 1.2019e-15 \\ 
2.1e+00 1.1404e-15 \\ 
2.2e+00 1.1686e-15 \\ 
2.4e+00 1.1642e-15 \\ 
2.5e+00 1.2782e-15 \\ 
2.7e+00 1.0915e-15 \\ 
2.8e+00 1.2428e-15 \\ 
3.0e+00 1.2382e-15 \\ 
            };
        % \addlegendentry{Gaussian mechanism};

%         \addplot [color=red,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%                 2.2e-16 1 \\ 
% 3.0e+00 1 \\ 
%             };
            
%         \addplot [color=blue,dashdotted,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%             2.2e-16 7.7731e-01 \\ 
% 1.6e-01 7.5932e-01 \\ 
% 3.2e-01 7.4051e-01 \\ 
% 4.7e-01 7.2093e-01 \\ 
% 6.3e-01 7.0060e-01 \\ 
% 7.9e-01 6.7958e-01 \\ 
% 9.5e-01 6.5792e-01 \\ 
% 1.1e+00 6.3568e-01 \\ 
% 1.3e+00 6.1293e-01 \\ 
% 1.4e+00 5.8973e-01 \\ 
% 1.6e+00 5.6618e-01 \\ 
% 1.7e+00 5.4234e-01 \\ 
% 1.9e+00 5.1831e-01 \\ 
% 2.1e+00 4.9417e-01 \\ 
% 2.2e+00 4.7001e-01 \\ 
% 2.4e+00 4.4593e-01 \\ 
% 2.5e+00 4.2201e-01 \\ 
% 2.7e+00 3.9834e-01 \\ 
% 2.8e+00 3.7500e-01 \\ 
% 3.0e+00 3.5208e-01 \\ 
%             };
            
        \coordinate (Center) at (axis cs:.8,1.3e-2);
   		\coordinate (Radius) at (axis cs:.85,3e-2);
   		
   		\coordinate (Center2) at (axis cs:.3,2e-3);
   		\coordinate (Radius2) at (axis cs:.35,5e-3);

        \draw[-latex] (axis cs:1.4,2e-1) node[right] {$\mu = 0.1$} -- (axis cs:1.15,2e-1);
        
        \draw[-latex] (axis cs:.26,8e-4) node[below] {$\mu = 0.01$} -- (axis cs:.45,2.2e-3);
        
    \end{axis}
    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	\pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}
% }
% \subfigure[$d = 5$]{
% \label{fig:LDP_to_LMIDP}
% \begin{tikzpicture}[scale = .8]
%     % \tikzstyle{every node}=[font=\small]
%     \begin{axis}[%
%         width=3in,
%         height=2in,
%         at={(0.759in,0.481in)},
%         scale only axis,
%         xmin=0,
%         xmax=7,
%         % xtick={0, 1, 2, 3, 4,5},
%         % xlabel style={font=\color{black},yshift=0ex},
%         xlabel={$\epsilon$},
%         ymin=1e-5,
%         ymax=1,
%         yminorticks=true,
%         ymode=log,
%         % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
%         % ylabel style={font=\color{black}, yshift=0ex},
%         ylabel={$\delta$},
%         xmajorgrids,
%         ymajorgrids,
%         legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
%         ]		
%         \addplot [line width = 1,color=blue]
%         table [x index = {0}, y index={1}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{exact}

%         \addplot [line width = 1,color=red,dashed]
%         table [x index = {0}, y index={2}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

%         \addplot [line width = 1,color=black,dashdotted]
%         table [x index = {0}, y index={3}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
%         \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
%     \end{axis}
% \end{tikzpicture}%
% }

==> fig/LMIDP_LIP_arXiv.tex <==
% \subfigure[$d = 1$]{
% \label{fig:LMIDP_to_LDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3.6in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=2.5,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=1ex},
        xlabel={$\epsilon$},
        ymin=1e-4,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.5,text opacity = 1}
        ]		
        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}

        % \addplot [line width = 1,color=blue,forget plot]
        % table [x index = {0}, y index={1}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{exact}

        % \addplot [line width = 1,color=red,dashed,forget plot]
        % table [x index = {0}, y index={2}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        % % \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        % \addplot [line width = 1,color=black,dashdotted,forget plot]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
        % \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 1.8544e-01 \\ 
1.6e-01 1.3748e-01 \\ 
3.2e-01 1.0890e-01 \\ 
4.7e-01 9.2302e-02 \\ 
6.3e-01 8.2384e-02 \\ 
7.9e-01 7.6278e-02 \\ 
9.5e-01 7.2463e-02 \\ 
1.1e+00 7.0088e-02 \\ 
1.3e+00 6.8645e-02 \\ 
1.4e+00 6.7805e-02 \\ 
1.6e+00 6.7348e-02 \\ 
1.7e+00 6.7121e-02 \\ 
1.9e+00 6.7021e-02 \\ 
2.1e+00 6.6983e-02 \\ 
2.2e+00 6.6971e-02 \\ 
2.4e+00 6.6968e-02 \\ 
2.5e+00 6.6967e-02 \\ 
2.7e+00 6.6967e-02 \\ 
2.8e+00 6.6967e-02 \\ 
3.0e+00 6.6967e-02 \\ 
            };
        \addlegendentry{$\deltaLIP_\mu(\epsilon)$ in~\eqref{eq:delta_mu_LIP}};

        \addplot [color=black,dashed,line width=1.2pt]
        table[row sep=crcr]{%
            0 0.0670 \\ 
            3 0.0670 \\ 
            };
        \addlegendentry{Lower bound $1-2^{-\mu}$ of $\deltaLIP_\mu(\epsilon)$};

        \addplot [color=OliveGreen,dashdotted,line width=1.2pt]
        table[row sep=crcr]{%
            2.2e-16 3.2195e-01 \\ 
1.6e-01 2.7500e-01 \\ 
3.2e-01 2.3186e-01 \\ 
4.7e-01 1.9300e-01 \\ 
6.3e-01 1.5862e-01 \\ 
7.9e-01 1.2874e-01 \\ 
9.5e-01 1.0322e-01 \\ 
1.1e+00 8.1763e-02 \\ 
1.3e+00 6.4006e-02 \\ 
1.4e+00 4.9530e-02 \\ 
1.6e+00 3.7892e-02 \\ 
1.7e+00 2.8668e-02 \\ 
1.9e+00 2.1453e-02 \\ 
2.1e+00 1.5883e-02 \\ 
2.2e+00 1.1636e-02 \\ 
2.4e+00 8.4363e-03 \\ 
2.5e+00 6.0544e-03 \\ 
2.7e+00 4.3016e-03 \\ 
2.8e+00 3.0262e-03 \\ 
3.0e+00 2.1080e-03 \\ 
            };
        \addlegendentry{$\deltaOptLIP_G(\epsilon)$ of Gaussian mechanism~\eqref{eq:Gaussian_mechanism}};

        \addplot [color=red,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 5.8848e-02 \\ 
1.6e-01 2.2126e-02 \\ 
3.2e-01 1.3696e-02 \\ 
4.7e-01 1.0550e-02 \\ 
6.3e-01 9.0072e-03 \\ 
7.9e-01 8.1458e-03 \\ 
9.5e-01 7.6337e-03 \\ 
1.1e+00 7.3223e-03 \\ 
1.3e+00 7.1341e-03 \\ 
1.4e+00 7.0236e-03 \\ 
1.6e+00 6.9622e-03 \\ 
1.7e+00 0.0000e+00 \\ 
1.9e+00 6.9160e-03 \\ 
2.1e+00 6.9102e-03 \\ 
2.2e+00 0.0000e+00 \\ 
2.4e+00 0.0000e+00 \\ 
2.5e+00 6.9075e-03 \\ 
2.7e+00 6.9075e-03 \\ 
2.8e+00 0.0000e+00 \\ 
3.0e+00 6.9074e-03 \\ 
            };
        % \addlegendentry{$\delta_\mu(\epsilon)$ in~\eqref{eq:bound_delta_mu}};

        \addplot [color=black,dashed,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 0.006907504562964 \\ 
            5 0.006907504562964 \\ 
            };
        % \addlegendentry{Lower bound $\bar{p}_\mu$ of $\delta_\mu(\epsilon)$};

        \addplot [color=OliveGreen,dashdotted,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            2.2e-16 1.0419e-01 \\ 
1.6e-01 4.8838e-02 \\ 
3.2e-01 1.8764e-02 \\ 
4.7e-01 5.8644e-03 \\ 
6.3e-01 1.4893e-03 \\ 
7.9e-01 3.0823e-04 \\ 
9.5e-01 5.2276e-05 \\ 
1.1e+00 7.3127e-06 \\ 
1.3e+00 8.4970e-07 \\ 
1.4e+00 8.2659e-08 \\ 
1.6e+00 1.2819e-15 \\ 
1.7e+00 1.2511e-15 \\ 
1.9e+00 1.2019e-15 \\ 
2.1e+00 1.1404e-15 \\ 
2.2e+00 1.1686e-15 \\ 
2.4e+00 1.1642e-15 \\ 
2.5e+00 1.2782e-15 \\ 
2.7e+00 1.0915e-15 \\ 
2.8e+00 1.2428e-15 \\ 
3.0e+00 1.2382e-15 \\ 
            };
        % \addlegendentry{Gaussian mechanism};

%         \addplot [color=red,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%                 2.2e-16 1 \\ 
% 3.0e+00 1 \\ 
%             };
            
%         \addplot [color=blue,dashdotted,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%             2.2e-16 7.7731e-01 \\ 
% 1.6e-01 7.5932e-01 \\ 
% 3.2e-01 7.4051e-01 \\ 
% 4.7e-01 7.2093e-01 \\ 
% 6.3e-01 7.0060e-01 \\ 
% 7.9e-01 6.7958e-01 \\ 
% 9.5e-01 6.5792e-01 \\ 
% 1.1e+00 6.3568e-01 \\ 
% 1.3e+00 6.1293e-01 \\ 
% 1.4e+00 5.8973e-01 \\ 
% 1.6e+00 5.6618e-01 \\ 
% 1.7e+00 5.4234e-01 \\ 
% 1.9e+00 5.1831e-01 \\ 
% 2.1e+00 4.9417e-01 \\ 
% 2.2e+00 4.7001e-01 \\ 
% 2.4e+00 4.4593e-01 \\ 
% 2.5e+00 4.2201e-01 \\ 
% 2.7e+00 3.9834e-01 \\ 
% 2.8e+00 3.7500e-01 \\ 
% 3.0e+00 3.5208e-01 \\ 
%             };
            
        \coordinate (Center) at (axis cs:.8,1.3e-2);
   		\coordinate (Radius) at (axis cs:.85,3e-2);
   		
   		\coordinate (Center2) at (axis cs:.3,2e-3);
   		\coordinate (Radius2) at (axis cs:.35,5e-3);

        \draw[-latex] (axis cs:1.4,2e-1) node[right] {$\mu = 0.1$} -- (axis cs:1.15,2e-1);
        
        \draw[-latex] (axis cs:.26,8e-4) node[below] {$\mu = 0.01$} -- (axis cs:.45,2.2e-3);
        
    \end{axis}
    \pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\draw (Center) ellipse [x radius = \radx, y radius = \rady]; 
	
	\pgfextractx{\radx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\pgfextracty{\rady}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\draw (Center2) ellipse [x radius = \radx, y radius = \rady]; 
\end{tikzpicture}%
\vspace{-1cm}
% }
% \subfigure[$d = 5$]{
% \label{fig:LDP_to_LMIDP}
% \begin{tikzpicture}[scale = .8]
%     % \tikzstyle{every node}=[font=\small]
%     \begin{axis}[%
%         width=3in,
%         height=2in,
%         at={(0.759in,0.481in)},
%         scale only axis,
%         xmin=0,
%         xmax=7,
%         % xtick={0, 1, 2, 3, 4,5},
%         % xlabel style={font=\color{black},yshift=0ex},
%         xlabel={$\epsilon$},
%         ymin=1e-5,
%         ymax=1,
%         yminorticks=true,
%         ymode=log,
%         % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
%         % ylabel style={font=\color{black}, yshift=0ex},
%         ylabel={$\delta$},
%         xmajorgrids,
%         ymajorgrids,
%         legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
%         ]		
%         \addplot [line width = 1,color=blue]
%         table [x index = {0}, y index={1}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{exact}

%         \addplot [line width = 1,color=red,dashed]
%         table [x index = {0}, y index={2}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
%         \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

%         \addplot [line width = 1,color=black,dashdotted]
%         table [x index = {0}, y index={3}, col sep=comma]
%         {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
%         \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
%     \end{axis}
% \end{tikzpicture}%
% }
